Pulsar: repeatable Lagrangian singularity

In general, the interior of radially symmetric self-gravitating sphere is considered in terms of hydrostatic equilibrium (HSE). This approach implies the possibility of the static being of a body. Such a static state is assumed to be the result of asymptotic damping of the process of formation. It is shown here that the damping of this process is impossible: if a sphere vibrates radially, then compressional wave is singular at the centre; dynamical singularity has no intermediate stages of the fading; the HSE-state is unachievable. Self-gravitating sphere perpetually vibrates in essentially singular way, it contains dynamical central region -- pulsatile Lagrangian cavity. Theoretical properties of this cavity indicate that this is a pulsar. A pulsar is common structural feature for every self-gravitating structure.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

%%gsave
%%72 31 moveto
%%72 342 lineto
%%601 342 lineto
%%601 31 lineto
%%72 31 lineto
%%showpage
%%grestore

%%Trailer
%%DocumentFonts: Helvetica

